Topology Optimization of self-contacting structures

Inclusion of contact in mechanical designs opens a large range of design possibilities, this includes classical designs with contact, such as gears, couplings, switches, clamps etc. However, incorporation of contact in topology optimization is challenging, as classical contact models are not readily applicable when the boundaries are not defined. This paper aims to address the limitations of contact in topology optimization by extending the third medium contact method for topology optimization problems with internal contact. When the objective is to maximize a given contact load for a specified displacement, instabilities may arise as an optimum is approached. In order to alleviate stability problems as well as provide robustness of the optimized designs, a tangent stiffness requirement is introduced to the design objective. To avoid a non-physical exploitation of the third medium in optimized designs, small features are penalized by evaluating the volume constraint on a dilated design. The present work incorporates well-established methods in topology optimization including Helmholtz PDE filtering, threshold projection, Solid Isotropic Material Interpolation with Penalization, and the Method of Moving Asymptotes. Three examples are used to illustrate how the approach exploits internal contact in the topology optimization of structures subjected to large deformations.

==> box_force_curves_pyramid_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.730000in}{3.730000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{0.506171in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506171in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910504in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910504in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314836in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314836in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719169in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719169in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123501in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123501in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u_{max}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527834in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527834in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618086in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u_D\,\)[mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.345486in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{0.811685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.768282in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{1.234481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=1.191079in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{1.657278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=1.613875in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{2.080074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=2.036671in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{2.502870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=2.459468in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{2.925667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=2.882264in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{3.348463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=3.305060in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.974375in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle |Q\cdot n|\) [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{2.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.682497in}{0.389820in}}%
\pgfpathlineto{\pgfqpoint{0.706818in}{0.392681in}}%
\pgfpathlineto{\pgfqpoint{0.725058in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.743299in}{0.403141in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{0.414707in}}%
\pgfpathlineto{\pgfqpoint{0.791940in}{0.428789in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{0.449499in}}%
\pgfpathlineto{\pgfqpoint{0.858822in}{0.477981in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{0.514570in}}%
\pgfpathlineto{\pgfqpoint{0.943946in}{0.554149in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{0.596497in}}%
\pgfpathlineto{\pgfqpoint{1.035147in}{0.647997in}}%
\pgfpathlineto{\pgfqpoint{1.089870in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{1.144592in}{0.774745in}}%
\pgfpathlineto{\pgfqpoint{1.199315in}{0.843879in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{0.916974in}}%
\pgfpathlineto{\pgfqpoint{1.308755in}{0.994088in}}%
\pgfpathlineto{\pgfqpoint{1.363478in}{1.075406in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{1.472922in}{1.250998in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{1.335166in}}%
\pgfpathlineto{\pgfqpoint{1.570205in}{1.423655in}}%
\pgfpathlineto{\pgfqpoint{1.618846in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{1.667487in}{1.615620in}}%
\pgfpathlineto{\pgfqpoint{1.758688in}{1.807781in}}%
\pgfpathlineto{\pgfqpoint{1.831654in}{1.965152in}}%
\pgfpathlineto{\pgfqpoint{2.038377in}{2.416290in}}%
\pgfpathlineto{\pgfqpoint{2.093100in}{2.528619in}}%
\pgfpathlineto{\pgfqpoint{2.147822in}{2.635650in}}%
\pgfpathlineto{\pgfqpoint{2.196463in}{2.725980in}}%
\pgfpathlineto{\pgfqpoint{2.245104in}{2.811829in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{2.903470in}}%
\pgfpathlineto{\pgfqpoint{2.354549in}{2.990756in}}%
\pgfpathlineto{\pgfqpoint{2.415348in}{3.083750in}}%
\pgfpathlineto{\pgfqpoint{2.482233in}{3.181776in}}%
\pgfpathlineto{\pgfqpoint{2.555195in}{3.284388in}}%
\pgfpathlineto{\pgfqpoint{2.634238in}{3.391335in}}%
\pgfpathlineto{\pgfqpoint{2.719358in}{3.502974in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{3.529611in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{3.529611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{2.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.718978in}{0.391861in}}%
\pgfpathlineto{\pgfqpoint{0.731138in}{0.394363in}}%
\pgfpathlineto{\pgfqpoint{0.749379in}{0.401748in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{0.411333in}}%
\pgfpathlineto{\pgfqpoint{0.791940in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{0.449154in}}%
\pgfpathlineto{\pgfqpoint{0.852742in}{0.474402in}}%
\pgfpathlineto{\pgfqpoint{0.883143in}{0.502526in}}%
\pgfpathlineto{\pgfqpoint{0.913544in}{0.533625in}}%
\pgfpathlineto{\pgfqpoint{0.974344in}{0.599742in}}%
\pgfpathlineto{\pgfqpoint{1.029066in}{0.662451in}}%
\pgfpathlineto{\pgfqpoint{1.083789in}{0.728777in}}%
\pgfpathlineto{\pgfqpoint{1.150669in}{0.813421in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{0.901840in}}%
\pgfpathlineto{\pgfqpoint{1.296597in}{1.009801in}}%
\pgfpathlineto{\pgfqpoint{1.387798in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{1.485081in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.588444in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{1.691808in}{1.591241in}}%
\pgfpathlineto{\pgfqpoint{1.807334in}{1.771775in}}%
\pgfpathlineto{\pgfqpoint{1.935014in}{1.975303in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{2.182917in}}%
\pgfpathlineto{\pgfqpoint{2.232946in}{2.463889in}}%
\pgfpathlineto{\pgfqpoint{2.451831in}{2.824555in}}%
\pgfpathlineto{\pgfqpoint{2.597755in}{3.066585in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{3.304548in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{3.304548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{2.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.123501in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{2.123501in}{3.569861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.506171in}{3.559861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{3.559861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{0.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{3.559861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618086in,y=3.643194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Reaction force vs. displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583949in}{3.153943in}}%
\pgfpathlineto{\pgfqpoint{2.309136in}{3.153943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.331358in}{3.153943in}}{\pgfqpoint{2.331358in}{3.176165in}}%
\pgfpathlineto{\pgfqpoint{2.331358in}{3.482083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.331358in}{3.504306in}}{\pgfqpoint{2.309136in}{3.504306in}}%
\pgfpathlineto{\pgfqpoint{0.583949in}{3.504306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.561727in}{3.504306in}}{\pgfqpoint{0.561727in}{3.482083in}}%
\pgfpathlineto{\pgfqpoint{0.561727in}{3.176165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.561727in}{3.153943in}}{\pgfqpoint{0.583949in}{3.153943in}}%
\pgfpathlineto{\pgfqpoint{0.583949in}{3.153943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{3.413819in}}%
\pgfpathlineto{\pgfqpoint{0.717283in}{3.413819in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{3.413819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917283in,y=3.374931in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle C_0\) optimized for \(\displaystyle V^*= 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{3.258881in}}%
\pgfpathlineto{\pgfqpoint{0.717283in}{3.258881in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{3.258881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917283in,y=3.219992in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reference design}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> box_force_curves_v4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.752825in}{3.730000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.752825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.752825in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570407in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{2.689982in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{2.689982in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{0.570407in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{0.570407in}{0.533078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570407in}{0.533078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570407in,y=0.435855in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041424in}{0.533078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041424in,y=0.435855in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512440in}{0.533078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512440in,y=0.435855in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983457in}{0.533078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983457in,y=0.435855in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218965in}{0.533078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232907in, y=0.364749in, left, base,rotate=325.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u_{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454474in}{0.533078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468415in, y=0.364749in, left, base,rotate=325.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u_{max}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630195in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u_D\,\)[mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570407in}{0.533078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.489675in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570407in}{0.998737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.955334in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570407in}{1.464396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=1.420993in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570407in}{1.930055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=1.886652in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570407in}{2.395714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=2.352311in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570407in}{2.861373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=2.817970in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570407in}{3.327032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=3.283629in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=2.046469in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle |Q\cdot n|\) [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570407in}{0.533078in}}{\pgfqpoint{2.119575in}{3.026783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570407in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{1.639935in}{0.534183in}}%
\pgfpathlineto{\pgfqpoint{1.788678in}{0.536407in}}%
\pgfpathlineto{\pgfqpoint{1.880752in}{0.539817in}}%
\pgfpathlineto{\pgfqpoint{1.944499in}{0.544157in}}%
\pgfpathlineto{\pgfqpoint{1.994083in}{0.549498in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{0.555055in}}%
\pgfpathlineto{\pgfqpoint{2.057826in}{0.561347in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{0.567720in}}%
\pgfpathlineto{\pgfqpoint{2.100326in}{0.576181in}}%
\pgfpathlineto{\pgfqpoint{2.121573in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{2.135741in}{0.597251in}}%
\pgfpathlineto{\pgfqpoint{2.149905in}{0.609379in}}%
\pgfpathlineto{\pgfqpoint{2.164073in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{2.178237in}{0.643104in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{0.667075in}}%
\pgfpathlineto{\pgfqpoint{2.206568in}{0.695610in}}%
\pgfpathlineto{\pgfqpoint{2.220736in}{0.729501in}}%
\pgfpathlineto{\pgfqpoint{2.234900in}{0.770082in}}%
\pgfpathlineto{\pgfqpoint{2.249068in}{0.818000in}}%
\pgfpathlineto{\pgfqpoint{2.270316in}{0.898711in}}%
\pgfpathlineto{\pgfqpoint{2.298647in}{1.019847in}}%
\pgfpathlineto{\pgfqpoint{2.326979in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.348231in}{1.264670in}}%
\pgfpathlineto{\pgfqpoint{2.383642in}{1.464284in}}%
\pgfpathlineto{\pgfqpoint{2.426142in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{2.475721in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{2.525305in}{2.347825in}}%
\pgfpathlineto{\pgfqpoint{2.581969in}{2.727691in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{3.266892in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{3.548884in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{3.548884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570407in}{0.533078in}}{\pgfqpoint{2.119575in}{3.026783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570407in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{1.533688in}{0.534175in}}%
\pgfpathlineto{\pgfqpoint{1.703683in}{0.536571in}}%
\pgfpathlineto{\pgfqpoint{1.838257in}{0.540720in}}%
\pgfpathlineto{\pgfqpoint{1.916168in}{0.545051in}}%
\pgfpathlineto{\pgfqpoint{1.965752in}{0.549683in}}%
\pgfpathlineto{\pgfqpoint{2.008247in}{0.555812in}}%
\pgfpathlineto{\pgfqpoint{2.043662in}{0.563445in}}%
\pgfpathlineto{\pgfqpoint{2.071994in}{0.572092in}}%
\pgfpathlineto{\pgfqpoint{2.093242in}{0.580835in}}%
\pgfpathlineto{\pgfqpoint{2.114494in}{0.592204in}}%
\pgfpathlineto{\pgfqpoint{2.128657in}{0.601629in}}%
\pgfpathlineto{\pgfqpoint{2.142826in}{0.613104in}}%
\pgfpathlineto{\pgfqpoint{2.156989in}{0.627139in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{0.644009in}}%
\pgfpathlineto{\pgfqpoint{2.185321in}{0.664511in}}%
\pgfpathlineto{\pgfqpoint{2.199489in}{0.689383in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{2.227821in}{0.751814in}}%
\pgfpathlineto{\pgfqpoint{2.241984in}{0.791886in}}%
\pgfpathlineto{\pgfqpoint{2.256152in}{0.837395in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{0.914699in}}%
\pgfpathlineto{\pgfqpoint{2.305731in}{1.028211in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{1.154127in}}%
\pgfpathlineto{\pgfqpoint{2.362395in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{1.434957in}}%
\pgfpathlineto{\pgfqpoint{2.433226in}{1.664550in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.139315in}}%
\pgfpathlineto{\pgfqpoint{2.581969in}{2.491628in}}%
\pgfpathlineto{\pgfqpoint{2.631548in}{2.754997in}}%
\pgfpathlineto{\pgfqpoint{2.681127in}{3.005820in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{3.097190in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{3.097190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570407in}{0.533078in}}{\pgfqpoint{2.119575in}{3.026783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.218965in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{2.218965in}{3.569861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570407in}{0.533078in}}{\pgfqpoint{2.119575in}{3.026783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.454474in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{2.454474in}{3.569861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570407in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{0.570407in}{3.559861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689982in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{2.689982in}{3.559861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570407in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{2.689982in}{0.533078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570407in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{2.689982in}{3.559861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630195in,y=3.643194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Reaction force vs. displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648185in}{3.146790in}}%
\pgfpathlineto{\pgfqpoint{2.373371in}{3.146790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.395593in}{3.146790in}}{\pgfqpoint{2.395593in}{3.169012in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{3.482083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.395593in}{3.504306in}}{\pgfqpoint{2.373371in}{3.504306in}}%
\pgfpathlineto{\pgfqpoint{0.648185in}{3.504306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.625962in}{3.504306in}}{\pgfqpoint{0.625962in}{3.482083in}}%
\pgfpathlineto{\pgfqpoint{0.625962in}{3.169012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.625962in}{3.146790in}}{\pgfqpoint{0.648185in}{3.146790in}}%
\pgfpathlineto{\pgfqpoint{0.648185in}{3.146790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670407in}{3.413819in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{3.413819in}}%
\pgfpathlineto{\pgfqpoint{0.892629in}{3.413819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981518in,y=3.374931in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle C_1\) optimized for \(\displaystyle V^*= 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670407in}{3.251728in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{3.251728in}}%
\pgfpathlineto{\pgfqpoint{0.892629in}{3.251728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981518in,y=3.212839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle C_1\) optimized for \(\displaystyle V^*= 0.6\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hook_force_curves_case_NX200_NY100_bend_v18_c13_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758026in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263658in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263658in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600746in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600746in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937835in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937835in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274923in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274923in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780555in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780555in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769291in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Angle [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.516898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{0.982284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.934059in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{1.399445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.351219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{1.816605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.768380in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{2.233766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.185540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{2.650926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.602701in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.608025in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||Q||_2\) [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{2.022530in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937835in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.937835in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{2.022530in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274923in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.274923in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{2.022530in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.906345in}{0.566677in}}%
\pgfpathlineto{\pgfqpoint{1.003426in}{0.569330in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{0.574091in}}%
\pgfpathlineto{\pgfqpoint{1.259719in}{0.581756in}}%
\pgfpathlineto{\pgfqpoint{1.427478in}{0.592953in}}%
\pgfpathlineto{\pgfqpoint{1.628785in}{0.607701in}}%
\pgfpathlineto{\pgfqpoint{1.779766in}{0.621837in}}%
\pgfpathlineto{\pgfqpoint{1.830093in}{0.629030in}}%
\pgfpathlineto{\pgfqpoint{1.880419in}{0.638752in}}%
\pgfpathlineto{\pgfqpoint{1.905585in}{0.646877in}}%
\pgfpathlineto{\pgfqpoint{1.937038in}{0.660480in}}%
\pgfpathlineto{\pgfqpoint{1.962203in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{1.981073in}{0.686077in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{0.700041in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{0.723064in}}%
\pgfpathlineto{\pgfqpoint{2.046957in}{0.756941in}}%
\pgfpathlineto{\pgfqpoint{2.080090in}{0.800672in}}%
\pgfpathlineto{\pgfqpoint{2.106380in}{0.837724in}}%
\pgfpathlineto{\pgfqpoint{2.173795in}{0.939839in}}%
\pgfpathlineto{\pgfqpoint{2.224358in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{2.259756in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{2.290093in}{1.140033in}}%
\pgfpathlineto{\pgfqpoint{2.327349in}{1.215870in}}%
\pgfpathlineto{\pgfqpoint{2.362297in}{1.292055in}}%
\pgfpathlineto{\pgfqpoint{2.405985in}{1.393507in}}%
\pgfpathlineto{\pgfqpoint{2.449668in}{1.501040in}}%
\pgfpathlineto{\pgfqpoint{2.502095in}{1.636984in}}%
\pgfpathlineto{\pgfqpoint{2.570243in}{1.821803in}}%
\pgfpathlineto{\pgfqpoint{2.606939in}{1.927386in}}%
\pgfpathlineto{\pgfqpoint{2.661042in}{2.090321in}}%
\pgfpathlineto{\pgfqpoint{2.755404in}{2.373748in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.447068in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.447068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{2.022530in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.833871in}{0.565933in}}%
\pgfpathlineto{\pgfqpoint{0.924884in}{0.568982in}}%
\pgfpathlineto{\pgfqpoint{1.034101in}{0.575569in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{1.322431in}{0.606872in}}%
\pgfpathlineto{\pgfqpoint{1.511160in}{0.636327in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{0.669675in}}%
\pgfpathlineto{\pgfqpoint{1.794246in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{1.888613in}{0.700320in}}%
\pgfpathlineto{\pgfqpoint{1.935792in}{0.705228in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{0.706690in}}%
\pgfpathlineto{\pgfqpoint{2.006567in}{0.704869in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{0.702675in}}%
\pgfpathlineto{\pgfqpoint{2.030159in}{0.699204in}}%
\pgfpathlineto{\pgfqpoint{2.036054in}{0.697038in}}%
\pgfpathlineto{\pgfqpoint{2.041950in}{0.694561in}}%
\pgfpathlineto{\pgfqpoint{2.047850in}{0.691767in}}%
\pgfpathlineto{\pgfqpoint{2.050800in}{0.690261in}}%
\pgfpathlineto{\pgfqpoint{2.054335in}{0.688356in}}%
\pgfpathlineto{\pgfqpoint{2.058584in}{0.685898in}}%
\pgfpathlineto{\pgfqpoint{2.062828in}{0.683244in}}%
\pgfpathlineto{\pgfqpoint{2.067077in}{0.680415in}}%
\pgfpathlineto{\pgfqpoint{2.071321in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{2.075570in}{0.674292in}}%
\pgfpathlineto{\pgfqpoint{2.079814in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{2.084063in}{0.667447in}}%
\pgfpathlineto{\pgfqpoint{2.088308in}{0.663758in}}%
\pgfpathlineto{\pgfqpoint{2.092552in}{0.659918in}}%
\pgfpathlineto{\pgfqpoint{2.096801in}{0.655941in}}%
\pgfpathlineto{\pgfqpoint{2.101895in}{0.651002in}}%
\pgfpathlineto{\pgfqpoint{2.106994in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{2.113106in}{0.639522in}}%
\pgfpathlineto{\pgfqpoint{2.119219in}{0.632875in}}%
\pgfpathlineto{\pgfqpoint{2.125337in}{0.625939in}}%
\pgfpathlineto{\pgfqpoint{2.131450in}{0.618724in}}%
\pgfpathlineto{\pgfqpoint{2.137567in}{0.611238in}}%
\pgfpathlineto{\pgfqpoint{2.143680in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{2.149793in}{0.595451in}}%
\pgfpathlineto{\pgfqpoint{2.155910in}{0.587209in}}%
\pgfpathlineto{\pgfqpoint{2.162023in}{0.578837in}}%
\pgfpathlineto{\pgfqpoint{2.168141in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{2.174254in}{0.570774in}}%
\pgfpathlineto{\pgfqpoint{2.180366in}{0.579263in}}%
\pgfpathlineto{\pgfqpoint{2.186484in}{0.588559in}}%
\pgfpathlineto{\pgfqpoint{2.192597in}{0.598171in}}%
\pgfpathlineto{\pgfqpoint{2.198714in}{0.608019in}}%
\pgfpathlineto{\pgfqpoint{2.204827in}{0.618074in}}%
\pgfpathlineto{\pgfqpoint{2.210940in}{0.628328in}}%
\pgfpathlineto{\pgfqpoint{2.217058in}{0.638779in}}%
\pgfpathlineto{\pgfqpoint{2.223170in}{0.649426in}}%
\pgfpathlineto{\pgfqpoint{2.229288in}{0.660268in}}%
\pgfpathlineto{\pgfqpoint{2.235401in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{2.241514in}{0.682506in}}%
\pgfpathlineto{\pgfqpoint{2.247631in}{0.693892in}}%
\pgfpathlineto{\pgfqpoint{2.253744in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{2.259862in}{0.717211in}}%
\pgfpathlineto{\pgfqpoint{2.265975in}{0.729153in}}%
\pgfpathlineto{\pgfqpoint{2.272087in}{0.741279in}}%
\pgfpathlineto{\pgfqpoint{2.274922in}{0.746958in}}%
\pgfpathlineto{\pgfqpoint{2.350767in}{0.910014in}}%
\pgfpathlineto{\pgfqpoint{2.388689in}{0.998031in}}%
\pgfpathlineto{\pgfqpoint{2.407650in}{1.043280in}}%
\pgfpathlineto{\pgfqpoint{2.417134in}{1.066196in}}%
\pgfpathlineto{\pgfqpoint{2.426612in}{1.089313in}}%
\pgfpathlineto{\pgfqpoint{2.436095in}{1.112620in}}%
\pgfpathlineto{\pgfqpoint{2.445573in}{1.136099in}}%
\pgfpathlineto{\pgfqpoint{2.450315in}{1.147895in}}%
\pgfpathlineto{\pgfqpoint{2.456002in}{1.162095in}}%
\pgfpathlineto{\pgfqpoint{2.462830in}{1.179203in}}%
\pgfpathlineto{\pgfqpoint{2.471019in}{1.199835in}}%
\pgfpathlineto{\pgfqpoint{2.479213in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{2.487402in}{1.241472in}}%
\pgfpathlineto{\pgfqpoint{2.495596in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{2.503785in}{1.283581in}}%
\pgfpathlineto{\pgfqpoint{2.513615in}{1.309059in}}%
\pgfpathlineto{\pgfqpoint{2.525411in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{2.537207in}{1.371029in}}%
\pgfpathlineto{\pgfqpoint{2.543103in}{1.386740in}}%
\pgfpathlineto{\pgfqpoint{2.549003in}{1.402531in}}%
\pgfpathlineto{\pgfqpoint{2.554898in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{2.560794in}{1.434319in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{1.450288in}}%
\pgfpathlineto{\pgfqpoint{2.573773in}{1.469527in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.492713in}}%
\pgfpathlineto{\pgfqpoint{2.590754in}{1.516008in}}%
\pgfpathlineto{\pgfqpoint{2.595003in}{1.527688in}}%
\pgfpathlineto{\pgfqpoint{2.600097in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{2.606215in}{1.558641in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{1.578974in}}%
\pgfpathlineto{\pgfqpoint{2.622356in}{1.603444in}}%
\pgfpathlineto{\pgfqpoint{2.632921in}{1.632913in}}%
\pgfpathlineto{\pgfqpoint{2.645601in}{1.668438in}}%
\pgfpathlineto{\pgfqpoint{2.658280in}{1.704189in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{1.740273in}}%
\pgfpathlineto{\pgfqpoint{2.683639in}{1.776658in}}%
\pgfpathlineto{\pgfqpoint{2.696318in}{1.813335in}}%
\pgfpathlineto{\pgfqpoint{2.708998in}{1.850220in}}%
\pgfpathlineto{\pgfqpoint{2.721677in}{1.887264in}}%
\pgfpathlineto{\pgfqpoint{2.734357in}{1.924458in}}%
\pgfpathlineto{\pgfqpoint{2.740697in}{1.943130in}}%
\pgfpathlineto{\pgfqpoint{2.748306in}{1.965615in}}%
\pgfpathlineto{\pgfqpoint{2.755911in}{1.988208in}}%
\pgfpathlineto{\pgfqpoint{2.763521in}{2.010910in}}%
\pgfpathlineto{\pgfqpoint{2.771130in}{2.033695in}}%
\pgfpathlineto{\pgfqpoint{2.778735in}{2.056564in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.062037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780555in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769291in,y=2.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Force vs. Angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855248in}{2.152470in}}%
\pgfpathlineto{\pgfqpoint{2.006403in}{2.152470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034181in}{2.152470in}}{\pgfqpoint{2.034181in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{2.034181in}{2.553704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034181in}{2.581482in}}{\pgfqpoint{2.006403in}{2.581482in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{2.581482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827470in}{2.581482in}}{\pgfqpoint{0.827470in}{2.553704in}}%
\pgfpathlineto{\pgfqpoint{0.827470in}{2.180247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827470in}{2.152470in}}{\pgfqpoint{0.855248in}{2.152470in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{2.152470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{1.021915in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{1.160803in}{2.477315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271915in,y=2.428704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha_0=14\)\,deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{1.021915in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{1.160803in}{2.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271915in,y=2.235031in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha_0=18\)\,deg}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hook_force_curves_v4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{0.506171in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506171in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322395in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322395in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138618in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138618in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954841in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954841in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771064in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771064in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587287in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587287in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403511in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403511in,y=0.291667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118086in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle |u_D|/t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.345486in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{1.023083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.979681in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{1.657278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=1.613875in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{2.291472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=2.248069in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{2.925667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=2.882264in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506171in}{3.559861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=3.516458in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.974375in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T\) [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534739in}{0.389147in}}%
\pgfpathlineto{\pgfqpoint{0.875151in}{0.392943in}}%
\pgfpathlineto{\pgfqpoint{0.977514in}{0.395073in}}%
\pgfpathlineto{\pgfqpoint{1.100350in}{0.400898in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{1.315314in}{0.465508in}}%
\pgfpathlineto{\pgfqpoint{1.407442in}{0.506976in}}%
\pgfpathlineto{\pgfqpoint{1.468859in}{0.537023in}}%
\pgfpathlineto{\pgfqpoint{1.530278in}{0.569411in}}%
\pgfpathlineto{\pgfqpoint{1.607050in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.668473in}{0.650560in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.791304in}{0.734853in}}%
\pgfpathlineto{\pgfqpoint{1.852724in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{2.049264in}{0.933016in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{1.077429in}}%
\pgfpathlineto{\pgfqpoint{2.362490in}{1.175846in}}%
\pgfpathlineto{\pgfqpoint{2.491476in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.638872in}{1.377223in}}%
\pgfpathlineto{\pgfqpoint{2.878411in}{1.547882in}}%
\pgfpathlineto{\pgfqpoint{3.099517in}{1.701950in}}%
\pgfpathlineto{\pgfqpoint{3.650071in}{2.083342in}}%
\pgfpathlineto{\pgfqpoint{3.826772in}{2.209725in}}%
\pgfpathlineto{\pgfqpoint{3.984949in}{2.325820in}}%
\pgfpathlineto{\pgfqpoint{4.126042in}{2.432048in}}%
\pgfpathlineto{\pgfqpoint{4.282904in}{2.553115in}}%
\pgfpathlineto{\pgfqpoint{4.370251in}{2.621583in}}%
\pgfpathlineto{\pgfqpoint{4.371396in}{2.618640in}}%
\pgfpathlineto{\pgfqpoint{4.510358in}{2.729295in}}%
\pgfpathlineto{\pgfqpoint{4.657075in}{2.848904in}}%
\pgfpathlineto{\pgfqpoint{4.777717in}{2.949956in}}%
\pgfpathlineto{\pgfqpoint{4.955189in}{3.101250in}}%
\pgfpathlineto{\pgfqpoint{5.310121in}{3.404965in}}%
\pgfpathlineto{\pgfqpoint{5.363992in}{3.446556in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{3.475678in}}%
\pgfpathlineto{\pgfqpoint{5.446385in}{3.501921in}}%
\pgfpathlineto{\pgfqpoint{5.471745in}{3.515797in}}%
\pgfpathlineto{\pgfqpoint{5.497093in}{3.527099in}}%
\pgfpathlineto{\pgfqpoint{5.520865in}{3.534912in}}%
\pgfpathlineto{\pgfqpoint{5.530365in}{3.536840in}}%
\pgfpathlineto{\pgfqpoint{5.538811in}{3.534366in}}%
\pgfpathlineto{\pgfqpoint{5.545670in}{3.529940in}}%
\pgfpathlineto{\pgfqpoint{5.545670in}{3.529940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534739in}{0.389139in}}%
\pgfpathlineto{\pgfqpoint{0.875151in}{0.392775in}}%
\pgfpathlineto{\pgfqpoint{0.977514in}{0.394718in}}%
\pgfpathlineto{\pgfqpoint{1.100350in}{0.399962in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{0.441913in}}%
\pgfpathlineto{\pgfqpoint{1.315314in}{0.518502in}}%
\pgfpathlineto{\pgfqpoint{1.438151in}{0.621270in}}%
\pgfpathlineto{\pgfqpoint{1.530278in}{0.694959in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.742965in}}%
\pgfpathlineto{\pgfqpoint{1.830924in}{0.946007in}}%
\pgfpathlineto{\pgfqpoint{1.974636in}{1.066113in}}%
\pgfpathlineto{\pgfqpoint{2.040966in}{1.119575in}}%
\pgfpathlineto{\pgfqpoint{2.085189in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{2.132179in}{1.187232in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{1.226850in}}%
\pgfpathlineto{\pgfqpoint{2.247153in}{1.274067in}}%
\pgfpathlineto{\pgfqpoint{2.280312in}{1.296330in}}%
\pgfpathlineto{\pgfqpoint{2.293587in}{1.303524in}}%
\pgfpathlineto{\pgfqpoint{2.300219in}{1.305574in}}%
\pgfpathlineto{\pgfqpoint{2.303019in}{1.305028in}}%
\pgfpathlineto{\pgfqpoint{2.305297in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{2.321304in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{2.332732in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{2.339579in}{1.306840in}}%
\pgfpathlineto{\pgfqpoint{2.354441in}{1.317404in}}%
\pgfpathlineto{\pgfqpoint{2.376059in}{1.335144in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{1.369449in}}%
\pgfpathlineto{\pgfqpoint{2.553180in}{1.502363in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{1.629173in}}%
\pgfpathlineto{\pgfqpoint{2.819042in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{2.948640in}{1.877293in}}%
\pgfpathlineto{\pgfqpoint{3.080687in}{1.996382in}}%
\pgfpathlineto{\pgfqpoint{3.212722in}{2.112287in}}%
\pgfpathlineto{\pgfqpoint{3.359438in}{2.237769in}}%
\pgfpathlineto{\pgfqpoint{3.520824in}{2.372649in}}%
\pgfpathlineto{\pgfqpoint{3.696890in}{2.516789in}}%
\pgfpathlineto{\pgfqpoint{4.224884in}{2.946278in}}%
\pgfpathlineto{\pgfqpoint{4.548120in}{3.211600in}}%
\pgfpathlineto{\pgfqpoint{4.611502in}{3.260483in}}%
\pgfpathlineto{\pgfqpoint{4.655873in}{3.292294in}}%
\pgfpathlineto{\pgfqpoint{4.697070in}{3.319438in}}%
\pgfpathlineto{\pgfqpoint{4.711331in}{3.326516in}}%
\pgfpathlineto{\pgfqpoint{4.727179in}{3.331551in}}%
\pgfpathlineto{\pgfqpoint{4.736940in}{3.332693in}}%
\pgfpathlineto{\pgfqpoint{4.741508in}{3.330828in}}%
\pgfpathlineto{\pgfqpoint{4.741508in}{3.330828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534739in}{0.389140in}}%
\pgfpathlineto{\pgfqpoint{0.875151in}{0.392802in}}%
\pgfpathlineto{\pgfqpoint{0.977514in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{1.100350in}{0.400239in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{0.446029in}}%
\pgfpathlineto{\pgfqpoint{1.315314in}{0.529755in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{0.702149in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.785295in}}%
\pgfpathlineto{\pgfqpoint{1.653112in}{0.838567in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{0.901422in}}%
\pgfpathlineto{\pgfqpoint{1.768268in}{0.933904in}}%
\pgfpathlineto{\pgfqpoint{2.085767in}{1.214178in}}%
\pgfpathlineto{\pgfqpoint{2.337300in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{2.449055in}{1.531386in}}%
\pgfpathlineto{\pgfqpoint{2.523558in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{2.737306in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{2.856146in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{2.963094in}{2.010714in}}%
\pgfpathlineto{\pgfqpoint{3.093814in}{2.124933in}}%
\pgfpathlineto{\pgfqpoint{3.236427in}{2.246381in}}%
\pgfpathlineto{\pgfqpoint{3.379039in}{2.364709in}}%
\pgfpathlineto{\pgfqpoint{3.545413in}{2.499907in}}%
\pgfpathlineto{\pgfqpoint{3.735547in}{2.651910in}}%
\pgfpathlineto{\pgfqpoint{3.878160in}{2.763364in}}%
\pgfpathlineto{\pgfqpoint{3.961346in}{2.825959in}}%
\pgfpathlineto{\pgfqpoint{3.996999in}{2.850781in}}%
\pgfpathlineto{\pgfqpoint{4.038593in}{2.877125in}}%
\pgfpathlineto{\pgfqpoint{4.068306in}{2.893640in}}%
\pgfpathlineto{\pgfqpoint{4.092067in}{2.904941in}}%
\pgfpathlineto{\pgfqpoint{4.115839in}{2.913249in}}%
\pgfpathlineto{\pgfqpoint{4.130690in}{2.916547in}}%
\pgfpathlineto{\pgfqpoint{4.138115in}{2.913972in}}%
\pgfpathlineto{\pgfqpoint{4.143716in}{2.911080in}}%
\pgfpathlineto{\pgfqpoint{4.160856in}{2.897318in}}%
\pgfpathlineto{\pgfqpoint{4.176852in}{2.895606in}}%
\pgfpathlineto{\pgfqpoint{4.192167in}{2.893602in}}%
\pgfpathlineto{\pgfqpoint{4.222334in}{2.883531in}}%
\pgfpathlineto{\pgfqpoint{4.255243in}{2.876111in}}%
\pgfpathlineto{\pgfqpoint{4.304149in}{2.865647in}}%
\pgfpathlineto{\pgfqpoint{4.361024in}{2.845733in}}%
\pgfpathlineto{\pgfqpoint{4.420256in}{2.821811in}}%
\pgfpathlineto{\pgfqpoint{4.504135in}{2.789302in}}%
\pgfpathlineto{\pgfqpoint{4.549061in}{2.769388in}}%
\pgfpathlineto{\pgfqpoint{4.586596in}{2.750591in}}%
\pgfpathlineto{\pgfqpoint{4.624131in}{2.729206in}}%
\pgfpathlineto{\pgfqpoint{4.654841in}{2.709127in}}%
\pgfpathlineto{\pgfqpoint{4.678727in}{2.690939in}}%
\pgfpathlineto{\pgfqpoint{4.740148in}{2.638630in}}%
\pgfpathlineto{\pgfqpoint{4.760622in}{2.616687in}}%
\pgfpathlineto{\pgfqpoint{4.779395in}{2.593235in}}%
\pgfpathlineto{\pgfqpoint{4.794257in}{2.571355in}}%
\pgfpathlineto{\pgfqpoint{4.805684in}{2.551061in}}%
\pgfpathlineto{\pgfqpoint{4.812542in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{4.818256in}{2.514480in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{2.480665in}}%
\pgfpathlineto{\pgfqpoint{4.829683in}{2.447852in}}%
\pgfpathlineto{\pgfqpoint{4.834252in}{2.410371in}}%
\pgfpathlineto{\pgfqpoint{4.843389in}{2.375503in}}%
\pgfpathlineto{\pgfqpoint{4.858251in}{2.330665in}}%
\pgfpathlineto{\pgfqpoint{4.893212in}{2.227076in}}%
\pgfpathlineto{\pgfqpoint{4.904186in}{2.184851in}}%
\pgfpathlineto{\pgfqpoint{4.913788in}{2.138505in}}%
\pgfpathlineto{\pgfqpoint{4.920635in}{2.093870in}}%
\pgfpathlineto{\pgfqpoint{4.924524in}{2.057112in}}%
\pgfpathlineto{\pgfqpoint{4.926814in}{2.017234in}}%
\pgfpathlineto{\pgfqpoint{4.926814in}{2.017234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{5.554891in}{3.569861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{5.056127in}{3.569861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{5.039218in}{3.569861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.771064in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.771064in}{3.569861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587287in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{3.569861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.403511in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{5.403511in}{3.569861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.506171in}{3.559861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.559861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506171in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.559861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118086in,y=3.643194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Reaction force vs. displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240266in}{3.306183in}}%
\pgfpathlineto{\pgfqpoint{5.566755in}{3.306183in}}%
\pgfpathlineto{\pgfqpoint{5.566755in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{5.240266in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{5.240266in}{3.306183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133031in}{3.369603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.186648in}{3.464732in}}{\pgfqpoint{5.240266in}{3.559861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647941in}{2.354892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.107348in}{2.830537in}}{\pgfqpoint{5.566755in}{3.306183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506171in}{0.388889in}}{\pgfqpoint{5.223829in}{3.170972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269214in}{1.289445in}}%
\pgfpathlineto{\pgfqpoint{2.367160in}{1.289445in}}%
\pgfpathlineto{\pgfqpoint{2.367160in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{2.269214in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{2.269214in}{1.289445in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700179in}{0.547438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.484696in}{0.918441in}}{\pgfqpoint{2.269214in}{1.289445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700179in}{1.340181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.484696in}{1.333839in}}{\pgfqpoint{2.269214in}{1.327497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133031in}{2.354892in}}%
\pgfpathlineto{\pgfqpoint{2.647941in}{2.354892in}}%
\pgfpathlineto{\pgfqpoint{2.647941in}{3.369603in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{3.369603in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{2.354892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133031in}{2.354892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133031in,y=2.257669in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890486in}{2.354892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890486in,y=2.257669in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647941in}{2.354892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647941in,y=2.257669in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133031in}{2.354892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743179in, y=2.311489in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.230}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133031in}{2.608569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743179in, y=2.565167in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.235}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133031in}{2.862247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743179in, y=2.818844in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133031in}{3.115925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743179in, y=3.072522in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.245}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133031in}{3.369603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743179in, y=3.326200in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133031in}{2.354892in}}{\pgfqpoint{1.514910in}{1.014711in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123031in}{2.512161in}}%
\pgfpathlineto{\pgfqpoint{1.310139in}{2.646773in}}%
\pgfpathlineto{\pgfqpoint{1.457159in}{2.750020in}}%
\pgfpathlineto{\pgfqpoint{1.604178in}{2.849716in}}%
\pgfpathlineto{\pgfqpoint{1.736523in}{2.935053in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.980512in}}%
\pgfpathlineto{\pgfqpoint{1.927675in}{3.049766in}}%
\pgfpathlineto{\pgfqpoint{2.015939in}{3.099284in}}%
\pgfpathlineto{\pgfqpoint{2.089423in}{3.137843in}}%
\pgfpathlineto{\pgfqpoint{2.148284in}{3.166762in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{3.193347in}}%
\pgfpathlineto{\pgfqpoint{2.265900in}{3.217599in}}%
\pgfpathlineto{\pgfqpoint{2.317344in}{3.236168in}}%
\pgfpathlineto{\pgfqpoint{2.383516in}{3.256564in}}%
\pgfpathlineto{\pgfqpoint{2.427648in}{3.268081in}}%
\pgfpathlineto{\pgfqpoint{2.471780in}{3.277467in}}%
\pgfpathlineto{\pgfqpoint{2.479092in}{3.277518in}}%
\pgfpathlineto{\pgfqpoint{2.497081in}{3.274068in}}%
\pgfpathlineto{\pgfqpoint{2.512967in}{3.269552in}}%
\pgfpathlineto{\pgfqpoint{2.523592in}{3.265290in}}%
\pgfpathlineto{\pgfqpoint{2.544790in}{3.253368in}}%
\pgfpathlineto{\pgfqpoint{2.550103in}{3.249918in}}%
\pgfpathlineto{\pgfqpoint{2.550103in}{3.249918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133031in}{2.354892in}}{\pgfqpoint{1.514910in}{1.014711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.123031in}{2.611246in}}%
\pgfpathlineto{\pgfqpoint{2.537659in}{3.379603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133031in}{2.354892in}}{\pgfqpoint{1.514910in}{1.014711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133031in}{2.354892in}}{\pgfqpoint{1.514910in}{1.014711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133031in}{2.354892in}}{\pgfqpoint{1.514910in}{1.014711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.890486in}{2.344892in}}%
\pgfpathlineto{\pgfqpoint{1.890486in}{3.379603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133031in}{2.354892in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{3.369603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647941in}{2.354892in}}%
\pgfpathlineto{\pgfqpoint{2.647941in}{3.369603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133031in}{2.354892in}}%
\pgfpathlineto{\pgfqpoint{2.647941in}{2.354892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133031in}{3.369603in}}%
\pgfpathlineto{\pgfqpoint{2.647941in}{3.369603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700179in}{0.547438in}}%
\pgfpathlineto{\pgfqpoint{3.744945in}{0.547438in}}%
\pgfpathlineto{\pgfqpoint{3.744945in}{1.340181in}}%
\pgfpathlineto{\pgfqpoint{2.700179in}{1.340181in}}%
\pgfpathlineto{\pgfqpoint{2.700179in}{0.547438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048435in}{0.547438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483754in}{0.547438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700179in}{0.547438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700179in}{0.811685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700179in}{1.075933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700179in}{1.340181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700179in}{0.547438in}}{\pgfqpoint{1.044766in}{0.792743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695128in}{0.537438in}}%
\pgfpathlineto{\pgfqpoint{2.747823in}{0.604594in}}%
\pgfpathlineto{\pgfqpoint{2.818562in}{0.690871in}}%
\pgfpathlineto{\pgfqpoint{2.853992in}{0.731909in}}%
\pgfpathlineto{\pgfqpoint{2.889422in}{0.771070in}}%
\pgfpathlineto{\pgfqpoint{2.924731in}{0.807721in}}%
\pgfpathlineto{\pgfqpoint{2.960162in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{2.995471in}{0.867891in}}%
\pgfpathlineto{\pgfqpoint{3.013125in}{0.877774in}}%
\pgfpathlineto{\pgfqpoint{3.030901in}{0.883455in}}%
\pgfpathlineto{\pgfqpoint{3.048556in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{3.060769in}{0.872092in}}%
\pgfpathlineto{\pgfqpoint{3.072982in}{0.845403in}}%
\pgfpathlineto{\pgfqpoint{3.085074in}{0.825268in}}%
\pgfpathlineto{\pgfqpoint{3.097287in}{0.827619in}}%
\pgfpathlineto{\pgfqpoint{3.121713in}{0.834199in}}%
\pgfpathlineto{\pgfqpoint{3.133926in}{0.835943in}}%
\pgfpathlineto{\pgfqpoint{3.146019in}{0.836155in}}%
\pgfpathlineto{\pgfqpoint{3.158232in}{0.834490in}}%
\pgfpathlineto{\pgfqpoint{3.182658in}{0.826430in}}%
\pgfpathlineto{\pgfqpoint{3.194871in}{0.825664in}}%
\pgfpathlineto{\pgfqpoint{3.243603in}{0.836128in}}%
\pgfpathlineto{\pgfqpoint{3.267908in}{0.836736in}}%
\pgfpathlineto{\pgfqpoint{3.304547in}{0.832984in}}%
\pgfpathlineto{\pgfqpoint{3.316760in}{0.833459in}}%
\pgfpathlineto{\pgfqpoint{3.341066in}{0.838480in}}%
\pgfpathlineto{\pgfqpoint{3.365492in}{0.846672in}}%
\pgfpathlineto{\pgfqpoint{3.389797in}{0.857902in}}%
\pgfpathlineto{\pgfqpoint{3.402010in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{3.414224in}{0.873387in}}%
\pgfpathlineto{\pgfqpoint{3.426437in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{3.438650in}{0.895795in}}%
\pgfpathlineto{\pgfqpoint{3.462955in}{0.924889in}}%
\pgfpathlineto{\pgfqpoint{3.499594in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{3.560539in}{1.058440in}}%
\pgfpathlineto{\pgfqpoint{3.633576in}{1.166517in}}%
\pgfpathlineto{\pgfqpoint{3.699478in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{3.750883in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{3.750883in}{1.350181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700179in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{2.700179in}{1.340181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744945in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{3.744945in}{1.340181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700179in}{0.547438in}}%
\pgfpathlineto{\pgfqpoint{3.744945in}{0.547438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700179in}{1.340181in}}%
\pgfpathlineto{\pgfqpoint{3.744945in}{1.340181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996690in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{5.652222in}{0.444444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.674444in}{0.444444in}}{\pgfqpoint{5.674444in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{5.674444in}{1.385186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.674444in}{1.407408in}}{\pgfqpoint{5.652222in}{1.407408in}}%
\pgfpathlineto{\pgfqpoint{3.996690in}{1.407408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.974468in}{1.407408in}}{\pgfqpoint{3.974468in}{1.385186in}}%
\pgfpathlineto{\pgfqpoint{3.974468in}{0.466667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.974468in}{0.444444in}}{\pgfqpoint{3.996690in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{3.996690in}{0.444444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018912in}{1.324074in}}%
\pgfpathlineto{\pgfqpoint{4.130024in}{1.324074in}}%
\pgfpathlineto{\pgfqpoint{4.241135in}{1.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330024in,y=1.285186in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Optimized for \(\displaystyle u_0 = 3.0\,t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018912in}{1.169136in}}%
\pgfpathlineto{\pgfqpoint{4.130024in}{1.169136in}}%
\pgfpathlineto{\pgfqpoint{4.241135in}{1.169136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330024in,y=1.130247in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Optimized for \(\displaystyle u_0 = 2.5\,t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018912in}{1.014198in}}%
\pgfpathlineto{\pgfqpoint{4.130024in}{1.014198in}}%
\pgfpathlineto{\pgfqpoint{4.241135in}{1.014198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330024in,y=0.975309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Optimized for \(\displaystyle u_0 = 2.0\,t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.018912in}{0.859259in}}%
\pgfpathlineto{\pgfqpoint{4.130024in}{0.859259in}}%
\pgfpathlineto{\pgfqpoint{4.241135in}{0.859259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330024in,y=0.820371in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Constraint for \(\displaystyle u_0 = 3.0\,t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.018912in}{0.704321in}}%
\pgfpathlineto{\pgfqpoint{4.130024in}{0.704321in}}%
\pgfpathlineto{\pgfqpoint{4.241135in}{0.704321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330024in,y=0.665432in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Constraint for \(\displaystyle u_0 = 2.5\,t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.018912in}{0.549383in}}%
\pgfpathlineto{\pgfqpoint{4.130024in}{0.549383in}}%
\pgfpathlineto{\pgfqpoint{4.241135in}{0.549383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330024in,y=0.510494in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Constraint for \(\displaystyle u_0 = 2.0\,t\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hook_moment_curves_case_NX200_NY100_bend_v18_c13_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619136in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159491in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159491in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519728in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519728in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879964in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879964in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240201in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240201in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780555in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780555in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699846in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Angle [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.516898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.028635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.980410in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.492147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.443922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.955659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.907433in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.419170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.370945in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.608025in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Moment [Nmm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{2.161419in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879964in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.879964in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{2.161419in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240201in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.240201in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{2.161419in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.005886in}{0.727188in}}%
\pgfpathlineto{\pgfqpoint{1.155282in}{0.788808in}}%
\pgfpathlineto{\pgfqpoint{1.334561in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.031300in}}%
\pgfpathlineto{\pgfqpoint{1.818606in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{1.845500in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{1.885836in}{1.092565in}}%
\pgfpathlineto{\pgfqpoint{1.919453in}{1.114793in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{1.130995in}}%
\pgfpathlineto{\pgfqpoint{1.966378in}{1.155980in}}%
\pgfpathlineto{\pgfqpoint{2.003551in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{2.052065in}{1.248372in}}%
\pgfpathlineto{\pgfqpoint{2.060084in}{1.257635in}}%
\pgfpathlineto{\pgfqpoint{2.132128in}{1.344062in}}%
\pgfpathlineto{\pgfqpoint{2.204177in}{1.435635in}}%
\pgfpathlineto{\pgfqpoint{2.245602in}{1.491681in}}%
\pgfpathlineto{\pgfqpoint{2.296227in}{1.565284in}}%
\pgfpathlineto{\pgfqpoint{2.342909in}{1.637254in}}%
\pgfpathlineto{\pgfqpoint{2.398937in}{1.728445in}}%
\pgfpathlineto{\pgfqpoint{2.454959in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{2.516585in}{1.933403in}}%
\pgfpathlineto{\pgfqpoint{2.578211in}{2.047042in}}%
\pgfpathlineto{\pgfqpoint{2.636699in}{2.160401in}}%
\pgfpathlineto{\pgfqpoint{2.709306in}{2.305981in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.451398in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.451398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{2.161419in}{2.085803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.700190in}{0.584986in}}%
\pgfpathlineto{\pgfqpoint{0.797453in}{0.608763in}}%
\pgfpathlineto{\pgfqpoint{0.914170in}{0.637116in}}%
\pgfpathlineto{\pgfqpoint{1.054230in}{0.670715in}}%
\pgfpathlineto{\pgfqpoint{1.222300in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{1.423989in}{0.755842in}}%
\pgfpathlineto{\pgfqpoint{1.625673in}{0.799992in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.821988in}}%
\pgfpathlineto{\pgfqpoint{1.827363in}{0.844841in}}%
\pgfpathlineto{\pgfqpoint{1.877781in}{0.857252in}}%
\pgfpathlineto{\pgfqpoint{1.928205in}{0.871382in}}%
\pgfpathlineto{\pgfqpoint{1.953416in}{0.879776in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{0.884685in}}%
\pgfpathlineto{\pgfqpoint{1.978628in}{0.890321in}}%
\pgfpathlineto{\pgfqpoint{1.984928in}{0.893380in}}%
\pgfpathlineto{\pgfqpoint{1.991229in}{0.896611in}}%
\pgfpathlineto{\pgfqpoint{1.997534in}{0.900015in}}%
\pgfpathlineto{\pgfqpoint{2.000687in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{2.004464in}{0.903946in}}%
\pgfpathlineto{\pgfqpoint{2.009005in}{0.906641in}}%
\pgfpathlineto{\pgfqpoint{2.013541in}{0.909445in}}%
\pgfpathlineto{\pgfqpoint{2.018082in}{0.912347in}}%
\pgfpathlineto{\pgfqpoint{2.022617in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{2.027158in}{0.918396in}}%
\pgfpathlineto{\pgfqpoint{2.031694in}{0.921564in}}%
\pgfpathlineto{\pgfqpoint{2.036234in}{0.924836in}}%
\pgfpathlineto{\pgfqpoint{2.040770in}{0.928201in}}%
\pgfpathlineto{\pgfqpoint{2.045306in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{2.049847in}{0.935163in}}%
\pgfpathlineto{\pgfqpoint{2.055290in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{2.060739in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{0.949256in}}%
\pgfpathlineto{\pgfqpoint{2.073804in}{0.954791in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{0.960473in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{0.966300in}}%
\pgfpathlineto{\pgfqpoint{2.093413in}{0.972260in}}%
\pgfpathlineto{\pgfqpoint{2.099945in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{2.106478in}{0.984581in}}%
\pgfpathlineto{\pgfqpoint{2.113015in}{0.990917in}}%
\pgfpathlineto{\pgfqpoint{2.119548in}{0.997355in}}%
\pgfpathlineto{\pgfqpoint{2.126086in}{1.003891in}}%
\pgfpathlineto{\pgfqpoint{2.132618in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{2.139151in}{1.017272in}}%
\pgfpathlineto{\pgfqpoint{2.145689in}{1.024118in}}%
\pgfpathlineto{\pgfqpoint{2.152221in}{1.031062in}}%
\pgfpathlineto{\pgfqpoint{2.158759in}{1.038091in}}%
\pgfpathlineto{\pgfqpoint{2.165291in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{1.052390in}}%
\pgfpathlineto{\pgfqpoint{2.178362in}{1.059656in}}%
\pgfpathlineto{\pgfqpoint{2.184894in}{1.066998in}}%
\pgfpathlineto{\pgfqpoint{2.191432in}{1.074418in}}%
\pgfpathlineto{\pgfqpoint{2.197965in}{1.081911in}}%
\pgfpathlineto{\pgfqpoint{2.204497in}{1.089473in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{1.097107in}}%
\pgfpathlineto{\pgfqpoint{2.217567in}{1.104816in}}%
\pgfpathlineto{\pgfqpoint{2.224105in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.230638in}{1.120492in}}%
\pgfpathlineto{\pgfqpoint{2.237170in}{1.128466in}}%
\pgfpathlineto{\pgfqpoint{2.240199in}{1.132188in}}%
\pgfpathlineto{\pgfqpoint{2.321253in}{1.236295in}}%
\pgfpathlineto{\pgfqpoint{2.361779in}{1.290814in}}%
\pgfpathlineto{\pgfqpoint{2.382043in}{1.318580in}}%
\pgfpathlineto{\pgfqpoint{2.392177in}{1.332564in}}%
\pgfpathlineto{\pgfqpoint{2.402306in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{2.412440in}{1.360683in}}%
\pgfpathlineto{\pgfqpoint{2.422569in}{1.374802in}}%
\pgfpathlineto{\pgfqpoint{2.427637in}{1.381875in}}%
\pgfpathlineto{\pgfqpoint{2.433715in}{1.390369in}}%
\pgfpathlineto{\pgfqpoint{2.441011in}{1.400575in}}%
\pgfpathlineto{\pgfqpoint{2.449763in}{1.412842in}}%
\pgfpathlineto{\pgfqpoint{2.458519in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{2.467271in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.476027in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{1.462116in}}%
\pgfpathlineto{\pgfqpoint{2.495284in}{1.476969in}}%
\pgfpathlineto{\pgfqpoint{2.507890in}{1.494889in}}%
\pgfpathlineto{\pgfqpoint{2.520496in}{1.512975in}}%
\pgfpathlineto{\pgfqpoint{2.526796in}{1.522078in}}%
\pgfpathlineto{\pgfqpoint{2.533102in}{1.531214in}}%
\pgfpathlineto{\pgfqpoint{2.539402in}{1.540371in}}%
\pgfpathlineto{\pgfqpoint{2.545703in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{2.552008in}{1.558716in}}%
\pgfpathlineto{\pgfqpoint{2.559573in}{1.569746in}}%
\pgfpathlineto{\pgfqpoint{2.568644in}{1.583021in}}%
\pgfpathlineto{\pgfqpoint{2.577721in}{1.596349in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.603026in}}%
\pgfpathlineto{\pgfqpoint{2.587705in}{1.611045in}}%
\pgfpathlineto{\pgfqpoint{2.594243in}{1.620674in}}%
\pgfpathlineto{\pgfqpoint{2.602081in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{2.611493in}{1.646119in}}%
\pgfpathlineto{\pgfqpoint{2.622783in}{1.662784in}}%
\pgfpathlineto{\pgfqpoint{2.636333in}{1.682794in}}%
\pgfpathlineto{\pgfqpoint{2.649883in}{1.702834in}}%
\pgfpathlineto{\pgfqpoint{2.663433in}{1.722980in}}%
\pgfpathlineto{\pgfqpoint{2.676984in}{1.743189in}}%
\pgfpathlineto{\pgfqpoint{2.690534in}{1.763406in}}%
\pgfpathlineto{\pgfqpoint{2.704084in}{1.783589in}}%
\pgfpathlineto{\pgfqpoint{2.717634in}{1.803733in}}%
\pgfpathlineto{\pgfqpoint{2.731184in}{1.823843in}}%
\pgfpathlineto{\pgfqpoint{2.737959in}{1.833896in}}%
\pgfpathlineto{\pgfqpoint{2.746092in}{1.845976in}}%
\pgfpathlineto{\pgfqpoint{2.754219in}{1.858080in}}%
\pgfpathlineto{\pgfqpoint{2.762351in}{1.870217in}}%
\pgfpathlineto{\pgfqpoint{2.770483in}{1.882398in}}%
\pgfpathlineto{\pgfqpoint{2.778610in}{1.894623in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{1.897548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780555in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699846in,y=2.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Moment vs. Angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716359in}{2.152470in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{2.152470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.895291in}{2.152470in}}{\pgfqpoint{1.895291in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{1.895291in}{2.553704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.895291in}{2.581482in}}{\pgfqpoint{1.867513in}{2.581482in}}%
\pgfpathlineto{\pgfqpoint{0.716359in}{2.581482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.688581in}{2.581482in}}{\pgfqpoint{0.688581in}{2.553704in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.180247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.688581in}{2.152470in}}{\pgfqpoint{0.716359in}{2.152470in}}%
\pgfpathlineto{\pgfqpoint{0.716359in}{2.152470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744136in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{0.883025in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{1.021914in}{2.477315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133025in,y=2.428704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha_0=14\)\,deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744136in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{0.883025in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{1.021914in}{2.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133025in,y=2.235031in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha_0=18\)\,deg}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_pgf_forces.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Force vs. Angle},
x grid style={darkgray176},
xlabel={Angle [deg]},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$||Q||_2$ [N]},
ymin=0.0, ymax=2e-2,
ytick style={color=black},
xtick={0, 6, 12, 18, 24},
xticklabels={$0$, $6$, $12$, $18$, $24$},
x = 0.2cm,
domain = 0:24,
restrict x to domain= 0:24,
restrict y to domain= 0:1]
% \path [draw=lightgray, semithick]
% (axis cs:12,0)
% --(axis cs:12,0.2);

% \addplot [semithick, black]
% table {%
% 0 0
% 0.359817495342157 1.84e-06
% 0.790681757280536 8.92e-06
% 1.31207335084959 2.45e-05
% 1.93086776959087 5.38e-05
% 2.68144248121225 0.000105
% 3.57525664161634 0.000191
% 4.65241729646228 0.000336
% 5.95876106936056 0.000582
% 7.21926821864837 0.000931
% 8.53707114744927 0.00141
% 9.79757829673708 0.00208
% 11.115381225538 0.00298
% 11.9748179182342 0.00376
% 12.3758883748258 0.00412
% 12.7769588314174 0.00458
% 13.2926208470351 0.00518
% 13.922874421679 0.00597
% 14.5531279963229 0.00684
% 15.1833815709668 0.00779
% 15.8136351456107 0.00883
% 16.4438887202546 0.00994
% 17.0168465153854 0.0111
% 17.6471000900294 0.0124
% 18.2773536646733 0.0138
% 18.9076072393172 0.0152
% 19.5378608139611 0.0168
% 20.168114388605 0.0184
% 20.7983679632489 0.0201
% 21.3713257583797 0.0219
% 22.0015793330236 0.0238
% 22.6318329076675 0.0258
% 23.2620864823114 0.0279
% 23.8923400569553 0.0301
% 24.0069316159815 0.0306
% };
% \addlegendentry{$H=4.5$\,mm}
% \addplot [semithick, black, dashed]
% table {%
% 0 0
% 0.359817495342157 2.84e-06
% 0.790681757280536 7.61e-06
% 1.31207335084959 1.66e-05
% 1.93086776959087 3.3e-05
% 2.68144248121225 6.22e-05
% 3.57525664161634 0.000113
% 4.65241729646228 0.000199
% 5.95876106936056 0.000343
% 7.21926821864837 0.000522
% 8.53707114744927 0.000751
% 9.79757829673708 0.00118
% 11.115381225538 0.00203
% 11.9748179182342 0.00298
% 12.3758883748258 0.00345
% 12.7196630519043 0.00398
% 13.0634377289828 0.00456
% 13.4645081855743 0.00521
% 13.8082828626528 0.0059
% 14.1520575397313 0.00666
% 14.4958322168098 0.00747
% 14.8969026734014 0.00832
% 15.2406773504799 0.00923
% 15.5844520275584 0.0102
% 15.98552248415 0.0112
% 16.3292971612285 0.0122
% 16.673071838307 0.0133
% 17.0168465153854 0.0145
% 17.417916971977 0.0156
% 17.7616916490555 0.0168
% 18.105466326134 0.0181
% 18.5065367827256 0.0194
% 18.8503114598041 0.0207
% 19.1940861368826 0.0221
% 19.5378608139611 0.0235
% 19.9389312705526 0.0249
% 20.2827059476311 0.0264
% 20.6264806247096 0.0279
% 21.0275510813012 0.0294
% 21.3713257583797 0.031
% 21.7151004354582 0.0326
% 22.0588751125367 0.0342
% 22.4599455691283 0.0358
% 22.8037202462068 0.0375
% 23.1474949232853 0.0392
% 23.5485653798768 0.0409
% 23.5485653798768 0.041
% 23.5485653798768 0.0411
% 23.6058611593899 0.0412
% 23.6058611593899 0.0414
% 23.663156938903 0.0416
% 23.7204527184161 0.0418
% 23.7777484979292 0.042
% 23.8350442774422 0.0424
% 23.8923400569553 0.0427
% 24.0069316159815 0.0432
% 24.0069316159815 0.0433
% };
% \addlegendentry{$H=3.5$\,mm}
% \end{axis}

% \end{tikzpicture}



% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% title={Force vs. Angle},
% x grid style={darkgray176},
% xlabel={Angle [deg]},
% xmin=0, xmax=24,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={\(\displaystyle ||Q||_2\) [N]},
% ymin=0, ymax=0.02,
% ytick style={color=black}
% ]
\path [draw=lightgray, semithick]
(axis cs:12,0)
--(axis cs:12,0.02);

\addplot [semithick, black]
table {%
0 0
0.600001403060998 6.30264e-06
1.31999735715624 1.38683e-05
2.18400052347967 2.29543e-05
3.2208020312366 3.38721e-05
4.46496269462933 4.69963e-05
5.95795892844738 6.27718e-05
7.74954065804195 8.17093e-05
9.89945019271134 0.000103913
12.00002806122 0.000119851
12.5999721685014 0.00012175
13.1999735715624 0.000120577
13.4999742730929 0.000117639
13.7999749746234 0.000112026
13.9499753253887 0.000108281
14.0999756761539 0.000104206
14.2499760269192 0.000100185
14.3999763776844 9.69098e-05
14.5499767284497 9.5635e-05
14.6999770792149 9.83224e-05
14.8499774299802 0.00010729
14.9999777807454 0.000124416
15.1499781315107 0.000151729
15.2999784822759 0.00019124
15.4499788330412 0.000244295
15.5999791838064 0.000312811
15.7499795345717 0.000398116
15.8999798853369 0.000500868
16.0499802361022 0.000620222
16.1249804114848 0.000685628
16.1999805868674 0.000754608
16.2749807622501 0.000827046
16.3499809376327 0.000902872
16.4399926072477 0.000998251
16.5300042768628 0.0010983
16.6200159464778 0.00120293
16.7100276160929 0.00131204
16.7999819899284 0.00142564
16.8899936595435 0.00154386
16.9800053291585 0.00166681
17.0700169987736 0.00179428
17.1599713726091 0.00192593
17.2499830422242 0.0020615
17.3399947118392 0.00220084
17.4300063814543 0.00234382
17.5380089258364 0.00252007
17.6460114702186 0.00270142
17.7540140146008 0.00288782
17.8620165589829 0.00307926
17.9700191033651 0.00327569
18.0780216477472 0.003477
18.1860241921294 0.00368305
18.2940267365116 0.0038938
18.4019719851142 0.00410952
18.5099745294964 0.00433044
18.6179770738785 0.00455626
18.7259796182607 0.00478667
18.8339821626429 0.00502183
18.941984707025 0.00526185
19.0499872514072 0.0055064
19.1579897957893 0.00575504
19.2659923401715 0.00600752
19.3739948845537 0.00626364
19.4819974289358 0.00652328
19.589999973318 0.00678634
19.6980025177001 0.00705271
19.8060050620823 0.00732232
19.9140076064645 0.00759506
20.0220101508466 0.00787089
20.1300126952288 0.00814979
20.2380152396109 0.00843184
20.3460177839931 0.00871706
20.4540203283753 0.0090053
20.5620228727574 0.00929641
20.6700254171396 0.00959029
20.7780279615217 0.00988691
20.8859732101244 0.0101862
20.9939757545065 0.0104881
21.1235788077651 0.0108537
21.2531818610237 0.0112233
21.3827849142823 0.011597
21.5123879675409 0.0119748
21.5771894941702 0.0121652
21.6549398669695 0.0123949
21.7327475355482 0.0126259
21.8104979083475 0.0128583
21.9037754373948 0.0131387
22.0157886863429 0.0134777
22.1277446395114 0.0138194
22.23970059268 0.0141635
22.3517138416281 0.0145101
22.4636697947966 0.0148589
22.5756257479652 0.0152101
22.6876389969133 0.0155635
22.7995949500818 0.0159192
22.9115509032504 0.0162775
22.9675288798347 0.0164575
23.0347368292035 0.0166743
23.1153519909784 0.0169354
23.1959671527533 0.0171976
23.2765823145282 0.0174608
23.3571974763031 0.017725
23.437812638078 0.0179903
23.5184850956325 0.0182566
23.5991002574074 0.0185239
23.6797154191823 0.0187923
23.7603305809572 0.0190618
23.8409457427321 0.0193322
23.921560904507 0.0196034
23.9618971332842 0.0197393
23.9999988266604 0.019868
};
\addlegendentry{$H=4.5$\,mm}
\addplot [semithick, black, dashed]
table {%
0 0
0.600001403060998 4.33184e-06
1.31999735715624 2.09283e-05
2.18400052347967 5.71032e-05
3.2208020312366 0.000123449
4.46496269462933 0.000234873
5.95795892844738 0.000411574
7.74954065804195 0.000679523
9.89945019271134 0.0010697
12.00002806122 0.00150837
12.5999721685014 0.00164179
13.3200082296424 0.00180546
14.1840285846996 0.00200476
15.2207957149889 0.00222991
16.2576201410576 0.00221742
16.7759750583125 0.00182539
17.0351811648296 0.00153442
17.2943872713468 0.00119105
17.553593377864 0.000800551
17.8127994843812 0.000368342
18.0720055908984 0.000101563
18.3312116974156 0.000605865
18.5904178039327 0.00114342
18.8496239104499 0.00171326
19.1087727211876 0.00231503
19.3679788277048 0.00294785
19.627184934222 0.00361041
19.8863910407392 0.00430148
20.0159940939977 0.00465733
20.1455971472563 0.00501994
20.2752002005149 0.00538927
20.4048032537735 0.00576535
20.5344063070321 0.00614814
20.6640093602907 0.00653754
20.7936124135493 0.00693344
20.9232154668079 0.00733569
21.0528185200665 0.00774416
21.1824215733251 0.0081588
21.3120246265837 0.00857958
21.376826153213 0.00879223
21.4545765260122 0.00904936
21.5323268988115 0.00930861
21.6256044278588 0.00962247
21.7376176768068 0.0100031
21.8495736299754 0.0103882
21.961529583144 0.0107776
22.073542832092 0.0111714
22.1854987852606 0.0115695
22.2974547384292 0.0119719
22.4094679873772 0.0123785
22.5214239405458 0.0127892
22.6333798937144 0.0132042
22.7453931426624 0.0136235
22.8013711192467 0.0138346
22.8685217728361 0.0140893
22.9491942303905 0.0143969
23.0459095062086 0.0147687
23.1619907555021 0.0152189
23.2781293005751 0.0156737
23.3942105498686 0.0161328
23.5102917991621 0.0165964
23.6263730484556 0.0170643
23.7425115935286 0.0175365
23.8005522181754 0.0177742
23.8701665902838 0.0180608
23.9398382581717 0.0183489
23.9999988266604 0.0185988
};
\addlegendentry{$H=3.5$\,mm}
\end{axis}

\end{tikzpicture}


==> plot_pgf_moment.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Moment vs. Angle},
x grid style={darkgray176},
xlabel={Angle [deg]},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Moment [Nmm]},
ymin=0, ymax=0.8,
ytick style={color=black},
xtick={0, 6, 12, 18, 24},
xticklabels={$0$, $6$, $12$, $18$, $24$},
x = 0.2cm
]

\path [draw=lightgray, semithick]
(axis cs:12,0)
--(axis cs:12,0.8);

\addplot [semithick, black]
table {%
0 -0
0.600001403060998 0.00625847
1.31999735715624 0.0137649
2.18400052347967 0.0227614
3.2208020312366 0.0335304
4.46496269462933 0.0463969
5.95795892844738 0.0617251
7.74954065804195 0.0799071
9.89945019271134 0.101343
12.00002806122 0.121861
12.5999721685014 0.127672
13.1999735715624 0.13349
13.4999742730929 0.136412
13.7999749746234 0.139353
13.9499753253887 0.140837
14.0999756761539 0.142334
14.2499760269192 0.143849
14.3999763776844 0.145391
14.5499767284497 0.146973
14.6999770792149 0.14861
14.8499774299802 0.150319
14.9999777807454 0.15212
15.1499781315107 0.154081
15.2999784822759 0.156289
15.4499788330412 0.158806
15.5999791838064 0.161698
15.7499795345717 0.165016
15.8999798853369 0.168792
16.0499802361022 0.173005
16.1249804114848 0.175262
16.1999805868674 0.17761
16.2749807622501 0.180046
16.3499809376327 0.182568
16.4399926072477 0.185704
16.5300042768628 0.188956
16.6200159464778 0.192322
16.7100276160929 0.195799
16.7999819899284 0.199389
16.8899936595435 0.203096
16.9800053291585 0.206924
17.0700169987736 0.210867
17.1599713726091 0.214915
17.2499830422242 0.21906
17.3399947118392 0.223298
17.4300063814543 0.227624
17.5380089258364 0.23293
17.6460114702186 0.238358
17.7540140146008 0.243906
17.8620165589829 0.249574
17.9700191033651 0.255357
18.0780216477472 0.261252
18.1860241921294 0.267255
18.2940267365116 0.273365
18.4019719851142 0.279587
18.5099745294964 0.285923
18.6179770738785 0.29237
18.7259796182607 0.298921
18.8339821626429 0.305579
18.941984707025 0.312347
19.0499872514072 0.319219
19.1579897957893 0.326185
19.2659923401715 0.333242
19.3739948845537 0.340384
19.4819974289358 0.34761
19.589999973318 0.354919
19.6980025177001 0.362309
19.8060050620823 0.369778
19.9140076064645 0.377325
20.0220101508466 0.384948
20.1300126952288 0.392649
20.2380152396109 0.40043
20.3460177839931 0.408292
20.4540203283753 0.416231
20.5620228727574 0.424243
20.6700254171396 0.432326
20.7780279615217 0.440479
20.8859732101244 0.448701
20.9939757545065 0.456988
21.1235788077651 0.467017
21.2531818610237 0.477142
21.3827849142823 0.487367
21.5123879675409 0.497688
21.5771894941702 0.502884
21.6549398669695 0.509149
21.7327475355482 0.515446
21.8104979083475 0.521774
21.9037754373948 0.529409
22.0157886863429 0.53863
22.1277446395114 0.547914
22.23970059268 0.55726
22.3517138416281 0.566665
22.4636697947966 0.57613
22.5756257479652 0.585653
22.6876389969133 0.595236
22.7995949500818 0.604882
22.9115509032504 0.614597
22.9675288798347 0.61948
23.0347368292035 0.62536
23.1153519909784 0.632447
23.1959671527533 0.639566
23.2765823145282 0.646715
23.3571974763031 0.653896
23.437812638078 0.661108
23.5184850956325 0.668351
23.5991002574074 0.675624
23.6797154191823 0.682928
23.7603305809572 0.690262
23.8409457427321 0.697622
23.921560904507 0.705009
23.9618971332842 0.708712
23.9999988266604 0.71222
};
\addlegendentry{$H=4.5$\,mm}
\addplot [semithick, black, dashed]
table {%
0 -0
0.600001403060998 0.00326261
1.31999735715624 0.00717938
2.18400052347967 0.0118844
3.2208020312366 0.0175415
4.46496269462933 0.0243513
5.95795892844738 0.032559
7.74954065804195 0.0424607
9.89945019271134 0.0544025
12.00002806122 0.0661042
12.5999721685014 0.0694513
13.3200082296424 0.0734764
14.1840285846996 0.0783521
15.2207957149889 0.0846645
16.2576201410576 0.0965276
16.7759750583125 0.11122
17.0351811648296 0.120669
17.2943872713468 0.131257
17.553593377864 0.14286
17.8127994843812 0.155349
18.0720055908984 0.168613
18.3312116974156 0.18258
18.5904178039327 0.197204
18.8496239104499 0.212452
19.1087727211876 0.228313
19.3679788277048 0.244763
19.627184934222 0.261767
19.8863910407392 0.27929
20.0159940939977 0.288236
20.1455971472563 0.2973
20.2752002005149 0.306481
20.4048032537735 0.31578
20.5344063070321 0.325195
20.6640093602907 0.334726
20.7936124135493 0.344368
20.9232154668079 0.354119
21.0528185200665 0.363974
21.1824215733251 0.373932
21.3120246265837 0.38399
21.376826153213 0.389057
21.4545765260122 0.395171
21.5323268988115 0.401319
21.6256044278588 0.40874
21.7376176768068 0.41771
21.8495736299754 0.426749
21.961529583144 0.435859
22.073542832092 0.445039
22.1854987852606 0.454287
22.2974547384292 0.463604
22.4094679873772 0.472986
22.5214239405458 0.482432
22.6333798937144 0.491945
22.7453931426624 0.501525
22.8013711192467 0.506339
22.8685217728361 0.512136
22.9491942303905 0.51912
23.0459095062086 0.527542
23.1619907555021 0.537708
23.2781293005751 0.547941
23.3942105498686 0.558243
23.5102917991621 0.568611
23.6263730484556 0.579042
23.7425115935286 0.589537
23.8005522181754 0.59481
23.8701665902838 0.601158
23.9398382581717 0.607528
23.9999988266604 0.613044
};
\addlegendentry{$H=3.5$\,mm}
\end{axis}

\end{tikzpicture}


